Modeling Terms by Graphs with Structure Constraints (Two Illustrations)

In the talk at the workshop my aim was to demonstrate the usefulness of graph techniques for tackling problems that have been studied predominantly as problems on the term level: increasing sharing in functional programs, and addressing questions about Milner's process semantics for regular expressions. For both situations an approach that is based on modeling terms by graphs with structure constraints has turned out to be fruitful. In this extended abstract I describe the underlying problems, give references, provide examples, indicate the chosen approaches, and compare the initial situations as well as the results that have been obtained, and some results that are being developed at present.

==> figs/LEE-extraction-2-LEE.tex <==
\begin{tikzpicture}
%  
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(C-0){}; 
  \\
  \node(C-1){};
  \\
  \node(C-2){};
  \\
};
%
\draw[<-,thick,chocolate,>=latex](C-0) -- ++ (90:0.4cm);
%
\draw[->] (C-0) to node[right]{$\!{\scriptstyle a}$} (C-1);
% \draw[->,color=forestgreen,thick] (C-0) to node[right]{$\!{\scriptstyle a}$} (C-1);
%  
\draw[->,forestgreen] (C-1) to node[right]{$\!{\scriptstyle a}$} (C-2);
 % \draw[->,color=forestgreen] (C-1) to node[right]{$\!{{\scriptstyle a}$} (C-2);
 % \draw[->,thick,color=forestgreen] (C-1) to node[right]{$\!{\scriptstyle a}$} (C-2);  
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-1) arc[radius=1.13cm,start angle=-90,end angle=90];
  % \draw[->,thick,densely dashed,color=alert,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-1) arc[radius=1.13cm,start angle=-90,end angle=90];}  
%
%\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-1) arc[radius=0.565cm,start angle=270,end angle=90];
  % \draw[->,thick,shorten >=3pt,shorten <=3pt,color=alert] ([shift=(270:1.13cm)]C-1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[->,very thick,color=forestgreen,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-1) arc[radius=0.57cm,start angle=270,end angle=90];
%  
\path (C-1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]C-1) ++ (-0.72cm,0cm) node{$\forestgreen{\scriptstyle b}$};
  % \path ([shift=(270:0.575cm)]C-1) ++ (-0.72cm,0cm) node[color=alert]{${\scriptstyle b}$};
  % \path ([shift=(270:0.575cm)]C-1) ++ (-0.72cm,0cm) node[color=forestgreen]{${\scriptstyle b}$};
%
%\uncover<14->{\path (C-2) ++ (1.35cm,0.125cm) node{\chocolate{\nf\large LEE}:};}
%  \path (C-2) ++ (-1.25cm,0.125cm) node{\chocolate{\nf\large LEE}:};
%
%\path (C-2) ++ (-1.75cm,-0.45cm) node[anchor=west]{%\chocolate{\nf\large LEE}:
%                                                  repeated \chocolate{elimination of \forestgreen{loops}} leads to a process graph without infinite trace};

%
% 
% \path(C-1) ++ (2.875cm,0cm) node{$\overset{\text{eliminate loop entry}\rule[-0.75ex]{0pt}{0pt}}
%                                          {\underset{\text{eliminate loop}}{\Longrightarrow}}$};
% 
% 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (4.75,0) {
  \node(C'-0){}; 
  \\
  \node(C'-1){};
  \\
  \node(C'-2){};
  \\
};
%
\draw[<-,thick,chocolate,>=latex](C'-0) -- ++ (90:0.4cm);
%
\draw[->,very thick,forestgreen] (C'-0) to node[right]{$\!{\scriptstyle a}$} (C'-1);
  % \draw[->,color=forestgreen,thick] (C'-0) to node[right]{$\!{\scriptstyle a}$} (C'-1);}
%
\draw[->] (C'-1) to node[right]{$\!{\scriptstyle a}$} (C'-2);
\draw[->,color=forestgreen] (C'-1) to node[right]{$\!{\scriptstyle a}$} (C'-2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C'-1) arc[radius=1.13cm,start angle=-90,end angle=90];
\draw[->,color=forestgreen,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C'-1) arc[radius=1.13cm,start angle=-90,end angle=90];
%  
\path (C'-1) ++ (1.25cm,0cm) node[forestgreen]{${\scriptstyle b}$};
         
\draw (C-1) edge[shorten <=8.5ex,shorten >= 2ex,-implies,double equal sign distance] 
              node[above,pos=0.6]{{\scriptsize eliminate loop entry}} 
              node[below,pos=0.6]{{\scriptsize eliminate loop}}
      (C'-1);  
% 
% 
% \path(C'-1) ++ (2.875cm,0cm) 
%   node{$\overset{\text{eliminate loop entry}\rule[-0.75ex]{0pt}{0pt}}{\Longrightarrow}$};
% 
% 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (9.5,0) {
  \node(C''-0){}; 
  \\
  \node(C''-1){};
  \\
  \node(C''-2){};
  \\
};
%
\draw[<-,thick,chocolate,>=latex](C''-0) -- ++ (90:0.4cm);
\draw[->] (C''-1) to node[right]{$\!{\scriptstyle a}$} (C''-2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C''-1) arc[radius=1.13cm,start angle=-90,end angle=90];
\path (C''-1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
%
% 
\draw (C'-1) edge[shorten <=8.5ex,shorten >= 2ex,-implies,double equal sign distance] 
              node[above,pos=0.6]{{\scriptsize eliminate loop entry}}
      (C''-1);  
%
% 
% 
\matrix[anchor=center,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (13.5,0) {
  \node(C'''-0){};
  \\
  \node[draw=none,fill=none](C'''-1){};
  \\
  \node[draw=none,fill=none](C'''-2){};
  \\
};
%
\draw[<-,thick,chocolate,>=latex](C'''-0) -- ++ (90:0.4cm);
%
% 
% \path(C''-1) ++ (2.65cm,0cm) 
%   node{$\overset{\text{garbage collection}\rule[-1ex]{0pt}{0pt}}{\Longrightarrow}$};
% 
\draw (C''-1) edge[shorten <=8.5ex,shorten >= 0ex,-implies,double equal sign distance] 
              node[above,pos=0.675]{{\scriptsize garbage collection}}
      (C'''-1);
      
\draw (C'-1) edge[shorten <=8.5ex,shorten >= 2ex,-implies,double equal sign distance,bend right,distance=4cm,in=215] 
              node[below,pos=0.6,yshift=-1ex]{{\scriptsize eliminate loop}}
      (C'''-1);        
      
      
      
% 
% 
% 
%
% \draw[->] (C''-1) to node[right]{$\!{\scriptstyle a}$} (C''-2);
% %
% \draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C''-1) arc[radius=1.13cm,start angle=-90,end angle=90];
% \path (C''-1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
% 
% 
% 
% 
% 
% 
% 
% 
% 
%
\matrix[anchor=center,row sep=1cm,every node/.style={draw=none}] at (0,-4) {
  \node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-0){}; 
  \\
  \node(C-synth-1){};
  \\
  \node(C-synth-2){};
  \\
};
\path (C-synth-0) ++ (0.55cm,0cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-0'){};
\path (C-synth-1) ++ (0.55cm,0cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-1'){};
\path (C-synth-2) ++ (0.55cm,0cm) node[draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-2'){};
%
\draw[<-,thick,chocolate,>=latex](C-synth-0) -- ++ (90:0.4cm);
\draw[->,thick,forestgreen] (C-synth-0') to node[right]{$\!{\scriptstyle a}$} (C-synth-1');
\draw[->] (C-synth-1') to node[right]{$\!{\scriptstyle a}$} (C-synth-2');
\draw[densely dotted,thick,bend left,distance=0.15cm] (C-synth-0) to (C-synth-0');
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.23cm)]C-synth-1') arc[radius=1.21cm,start angle=-90,end angle=90];
\path (C-synth-1') ++ (1cm,0cm) node{${\scriptstyle b}$}; 
%
\path (C-synth-1') ++ (1.9cm,0cm) node[draw,thick,forestgreen,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-1''){};
\path (C-synth-2') ++ (1.9cm,0cm) node[draw,thick,forestgreen,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-2''){};
%
\draw[->,thick,forestgreen,shorten >=3pt,shorten <=3pt] ([shift=(270:1.21cm)]C-synth-1'') arc[radius=0.6cm,start angle=270,end angle=90];
\path ([shift=(270:0.575cm)]C-synth-1'') ++ (-0.45cm,0cm) node[forestgreen]{${\scriptstyle b}$};
\draw[->] (C-synth-1'') to node[right]{$\!{\scriptstyle a}$} (C-synth-2'');
\draw[densely dotted,thick,bend right,distance=0.5cm] (C-synth-2') to (C-synth-2'');
%
%
%\path(C-synth-1) ++ (3.5cm,0cm) node{$\overset{\text{add loop}\rule[-0.75ex]{0pt}{0pt}}{\Longleftarrow}$};


\matrix[anchor=center,row sep=1cm,every node/.style={draw=none}] at (4.75,-4) {
  \node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C'-synth-0){}; 
  \\
  \node(C'-synth-1){};
  \\
  \node(C'-synth-2){};
  \\
};
\path (C'-synth-0) ++ (0.55cm,0cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C'-synth-0'){};
\path (C'-synth-1) ++ (0.55cm,0cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C'-synth-1'){};
\path (C'-synth-2) ++ (0.55cm,0cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C'-synth-2'){};
%
\draw[<-,thick,chocolate,>=latex](C'-synth-0) -- ++ (90:0.4cm);
\draw[->,thick,forestgreen] (C'-synth-0') to node[right]{$\!{\scriptstyle a}$} (C'-synth-1');
\draw[->] (C'-synth-1') to node[right]{$\!{\scriptstyle a}$} (C'-synth-2');
\draw[densely dotted,thick,bend left,distance=0.15cm] (C'-synth-0) to (C'-synth-0');
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.22cm)]C'-synth-1') arc[radius=1.20cm,start angle=-90,end angle=90];
\path (C'-synth-1') ++ (1.3cm,0cm) node{${\scriptstyle b}$};
%
% 

\draw (C-synth-1) edge[shorten <=16ex,shorten >=1ex,implies-,double equal sign distance] 
                   node[below,pos=0.8]{{\scriptsize add loop}}
      (C'-synth-1);

% 
% 
% 
% 
% \path(C'-synth-1) ++ %(2.875cm,0cm)
%                      (4.75cm,0cm) 
%                        node{$\overset{\text{add loop}\rule[-0.75ex]{0pt}{0pt}}{\Longleftarrow}$};
% 
% 
\matrix[anchor=center,row sep=1cm] at (13.5,-4) {
  \node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C''-synth-0){};
  \\
  \node(C''-synth-1){};
  \\
  \node(C''-synth-2){};
  \\ 
};
%
\draw[<-,thick,chocolate,>=latex](C''-synth-0) -- ++ (90:0.4cm);


\draw (C'-synth-1) edge[shorten <=14ex,shorten >= 4ex,implies-,double equal sign distance] 
                   node[below,pos=0.59]{{\scriptsize add loop}}
      (C''-synth-1);
%
% 
%
\end{tikzpicture}


==> figs/LEE-extraction-2-result.tex <==
\begin{tikzpicture}
%
\matrix[anchor=north,row sep=1cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (0,0) {
  \node(C-0){}; 
  \\
  \node(C-1){};
  \\
  \node(C-2){};
  \\
};
%
\draw[<-,thick,color=chocolate,>=latex](C-0) -- ++ (90:0.4cm);
%
% \draw[->] (C-0) to node[right]{$\!{\scriptstyle a}$} (C-1);
\draw[->,thick,color=forestgreen] (C-0) to node[right,color=forestgreen]{$\!{\scriptstyle a}$} node[left,color=forestgreen]{${\scriptstyle [2]\hspace*{-0.5ex}}$} (C-1);
%
\draw[->] (C-1) to node[right]{$\!{\scriptstyle a}$} (C-2);
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-1) arc[radius=1.13cm,start angle=-90,end angle=90];
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-1) arc[radius=0.565cm,start angle=270,end angle=90];
\draw[->,thick,forestgreen,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C-1) arc[radius=0.565cm,start angle=270,end angle=90];
%
\path (C-1) ++ (1.25cm,0cm) node{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]C-1) ++ (-0.42cm,0cm) node[forestgreen]{${\scriptstyle b}$};
\path ([shift=(270:0.575cm)]C-1) ++ (-0.8cm,0cm) node[color=forestgreen]{${\scriptstyle [1]}$};




\matrix[anchor=north,row sep=1cm,every node/.style={draw=none}] at (3.5,0) {
  \node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-0){}; 
  \\
  \node(C-synth-1){};
  \\
  \node(C-synth-2){};
  \\
};
\path (C-synth-0) ++ (0.55cm,0cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-0'){};
\path (C-synth-1) ++ (0.55cm,0cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-1'){};
\path (C-synth-2) ++ (0.55cm,0cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-2'){};
%
\draw[<-,thick,color=chocolate,>=latex](C-synth-0) -- ++ (90:0.4cm);
\draw[->,thick,forestgreen] (C-synth-0') to node[right]{$\!{\scriptstyle a}$} (C-synth-1');
\draw[->] (C-synth-1') to node[right]{$\!{\scriptstyle a}$} (C-synth-2');
\draw[densely dotted,thick,bend left,distance=0.15cm] (C-synth-0) to (C-synth-0');
%
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.23cm)]C-synth-1') arc[radius=1.21cm,start angle=-90,end angle=90];
\path (C-synth-1') ++ (1cm,0cm) node{${\scriptstyle b}$}; 
%
\path (C-synth-1') ++ (1.9cm,0cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-1''){};
\path (C-synth-2') ++ (1.9cm,0cm) node[draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt](C-synth-2''){};
%
\draw[->,thick,forestgreen,shorten >=3pt,shorten <=3pt] ([shift=(270:1.21cm)]C-synth-1'') arc[radius=0.6cm,start angle=270,end angle=90];
\path ([shift=(270:0.575cm)]C-synth-1'') ++ (-0.45cm,0cm) node[forestgreen]{${\scriptstyle b}$};
\draw[->] (C-synth-1'') to node[right]{$\!{\scriptstyle a}$} (C-synth-2'');
\draw[densely dotted,thick,bend right,distance=0.5cm] (C-synth-2') to (C-synth-2'');
%
% 
%
\matrix[anchor=north,row sep=1cm,%
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},%
        ampersand replacement=\&] 
        at (9.25,0) {
  \node(C2-0){};
  \\
  \node(C2-1){};
  \\
  \node(C2-2){};
  \\
  \node(C2-3){};
  \\      
};    
\draw[<-,thick,color=chocolate,>=latex](C2-0) -- ++ (90:0.4cm);
\draw[->,thick,forestgreen] (C2-0) to node[right]{$\!{\scriptstyle a}$} (C2-1);
\draw[->] (C2-1) to node[right]{$\!{\scriptstyle a}$} (C2-2);
\draw[->,thick,forestgreen] (C2-2) to node[right]{$\!{\scriptstyle b}$} (C2-3);
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(0:0pt)]C2-2) arc[radius=1.17cm,start angle=-90,end angle=90];
\path (C2-1) ++ (1.3cm,0cm) node{${\scriptstyle b}$};
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.16cm)]C2-2) arc[radius=0.58cm,start angle=-90,end angle=75];
\path ([shift=(270:0.575cm)]C2-2) ++ (0.74cm,0cm) node{${\scriptstyle a}$};
%
%
% 
\path (C-2) ++ (0cm,-2cm) node{\scalebox{1}{\mediumblue{LEE-witness}}};

\path (C-synth-2) ++ (1.2cm,-1.675cm) node{\parbox{\widthof{LEE-witness}}
                                                 {\hspace*{\fill}\mediumblue{structured}\hspace*{\fill}\mbox{}
                                                  \\[-0.25ex]
                                                  \mediumblue{LEE-witness}}}; 

\path (C2-2) ++ (0.2cm,-2cm) node{\scalebox{1}{$\procsem{(a a (b a)^* b)^* 0}$}};
% 
% 
% 
\end{tikzpicture}

==> figs/expressible.tex <==
\begin{tikzpicture}

\matrix[anchor=north,row sep=1cm,%
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},%
        ampersand replacement=\&] 
        at (0,0) {
  \node(C1-0){};
  \\
  \node(C1-1){};
  \\
  \node(C1-2){};
  \\
  \node(C1-3){};
  \\      
};

\matrix[anchor=north,row sep=1cm,%
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},%
        ampersand replacement=\&] 
        at (4.25,-0.7) {
  \node(2E-0){};
  \\
  \node(2E-1){};
  \\
  \node(2E-2){};
  \\      
}; 
\matrix[anchor=north,row sep=1cm,%
        every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt},%
        ampersand replacement=\&] 
        at (8.5,0) {
  \node(C2-0){};
  \\
  \node(C2-1){};
  \\
  \node(C2-2){};
  \\
  \node(C2-3){};
  \\      
}; 

\draw[<-,thick,chocolate,>=latex](C1-0) -- ++ (90:0.4cm);
%\draw[-{>[scale=1.5,length=2,width=4]}] (C1-0) to node[right]{$\!{\scriptstyle a}$} (C1-1);
  % http://tex.stackexchange.com/questions/150721/adjusting-the-size-of-an-arrow 
\draw[->] (C1-0) to node[right]{$\!{\scriptstyle a}$} (C1-1);
\draw[->] (C1-1) to node[right]{$\!{\scriptstyle a}$} (C1-2);
\draw[->] (C1-2) to node[right]{$\!{\scriptstyle b}$} (C1-3);
\draw[shorten >=3pt,shorten <=3pt] ([shift=(270:1.17cm)]C1-2) arc[radius=1.17cm,start angle=270,end angle=90];
\path (C1-2) ++ (-1.3cm,0cm) node{${\scriptstyle a}$};
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.13cm)]C1-1) arc[radius=0.565cm,start angle=270,end angle=90];
\path ([shift=(90:0.575cm)]C1-2) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
%
\path (2E-1) ++ (-4.5cm,-2.6cm) node{$\procsem{a\cdot{(a\cdot(b + b\cdot a))^*} \cdot 0} \in \fap{\mathit{im}}{\procsem{\cdot}}$};
\path (2E-1) ++ (-4.25cm,-3.2cm)  node{\procsemexpressible};
%
\draw[<-,thick,chocolate,>=latex](2E-0) -- ++ (90:0.4cm);
\draw[->] (2E-0) to node[right]{$\!{\scriptstyle a}$} (2E-1);
\draw[->] (2E-1) to node[right]{$\!{\scriptstyle a}$} (2E-2);
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.17cm)]2E-1) arc[radius=1.17cm,start angle=-90,end angle=90];
\path (2E-1) ++ (1.3cm,0cm) node{${\scriptstyle b}$};
\draw[->,out=180,in=180,distance=1.05cm] (2E-2) to node[left]{$\scriptstyle b$} (2E-1);
% \draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.16cm)]2E-1) arc[radius=0.58cm,start angle=270,end angle=90];
% \path ([shift=(270:0.575cm)]2E-1) ++ (-0.69cm,0cm) node{${\scriptstyle b}$};
% 
\draw[<-,thick,chocolate,>=latex](C2-0) -- ++ (90:0.4cm);
\draw[->] (C2-0) to node[right]{$\!{\scriptstyle a}$} (C2-1);
\draw[->] (C2-1) to node[right]{$\!{\scriptstyle a}$} (C2-2);
\draw[->] (C2-2) to node[right]{$\!{\scriptstyle b}$} (C2-3);
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(0:0pt)]C2-2) arc[radius=1.17cm,start angle=-90,end angle=90];
\path (C2-1) ++ (1.3cm,0cm) node{${\scriptstyle b}$};
\draw[->,shorten >=3pt,shorten <=3pt] ([shift=(270:1.16cm)]C2-2) arc[radius=0.58cm,start angle=-90,end angle=75];
\path ([shift=(270:0.575cm)]C2-2) ++ (0.72cm,0cm) node{${\scriptstyle a}$};
%
\path (2E-1) ++ (4.5cm,-2.6cm) node{$\procsem{(a \cdot a \cdot {(b \cdot a)^*} \cdot b)^* \cdot 0} \in \fap{\mathit{im}}{\procsem{\cdot}}$};
\path (2E-1) ++ (4.25cm,-3.2cm) node{\procsemexpressible};
%
% bisimulation between C1 and 2E
% 
\draw[color=magenta,densely dashed] (C1-0) to (2E-0);
\draw[color=magenta,densely dashed] (C1-1) to (2E-1);
\draw[color=magenta,densely dashed] (C1-2) to (2E-2);
\draw[color=magenta,densely dashed] (C1-3) to (2E-0);
%
% 
% bisimulation between 2E and C1
% 
\draw[color=magenta,densely dashed] (C2-0) to (2E-0);
\draw[color=magenta,densely dashed] (C2-1) to (2E-1);
\draw[color=magenta,densely dashed] (C2-2) to (2E-2);
\draw[color=magenta,densely dashed] (C2-3) to (2E-1);
%
%\uncover<2->{\path (2E-1) ++ (0cm,-2.3cm) node{\scalebox{1.15}{{\chocolate{two-exit iteration}}}};}
\path (2E-1) ++ (0cm,-2.6cm) node{$\notin \fap{\mathit{im}}{\procsem{\cdot}}$};
\path (2E-1) ++ (0cm,-3.2cm) node{\procsemexpressible};
\path (2E-1) ++ (0cm,-3.6cm) node{modulo $\sbisim$};

\end{tikzpicture}

==> figs/not-expressible-mod-bisim.tex <==
\begin{tikzpicture}

%======================================================== 
% not expressible chart (termination-within-loop example)
%========================================================

\matrix[anchor=north,row sep=0.8cm,every node/.style={draw,thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (5.5,0) {
  \node(C-11-0){}; 
  \\
  \node[opacity=0](helper-11){};
  \\
  \node(C-11-1){};
  \\
};

\draw[<-,thick,chocolate,>=latex,shorten <= 2pt](C-11-0) -- ++ (90:0.4cm ++ 2.5pt);

%--------------------
% C-11-0 and outgoing
%--------------------
\draw[thick] (C-11-0) circle (0.12cm);
%\path (C-11-0) ++ (0.4cm,-0.05cm) node{${\averti{0}}$};                                                            
\draw[->,bend right,shorten <= 2.5pt,shorten >= 2.5pt] (C-11-0) to node[left]{${\scriptstyle a}\!$} (C-11-1);
%\draw[->,shorten <= 2.5pt,shorten >= 2.5pt,out=210,in=150,distance=0.9cm] (C-11-0) to node[left]{${\scriptstyle a_1}$} (C-11-0);
                                                                
%--------------------
% C-11-1 and outgoing
%--------------------                                                                
\draw[thick] (C-11-1) circle (0.12cm); 
% \path (C-11-1) ++ (0.4cm,-0.05cm) node{${\averti{1}}$};
%\draw[->,shorten <= 2.5pt,shorten >= 2.5pt] (C-11-1) to[out=210,in=150,distance=0.9cm] node[left]{${\scriptstyle b}$} (C-11-1);
\draw[->,bend right,shorten <= 2.5pt,shorten >= 2.5pt] (C-11-1) to node[right]{$\!{\scriptstyle b}$} (C-11-0);


%\path (C-11-1) ++ (0cm,-1cm) node{\scalebox{1.15}{not $\procint{\cdot}$\nb-expressible modulo $\bisim$}};

% \path (C-11-0) ++ (0cm,-2.85cm) node{\scalebox{1.15}{\parbox{\widthof{$\procint{(ab)^* {+} (ab)^*a}$}}
%                                                             {\hspace*{\fill}\rotatebox{90}{$\notbisim$}\hspace*{\fill}\mbox{}
%                                                              \\[-0.25ex]%
%                                                              $\procint{(ab)^* {+} (ab)^* a}$}}};


%==========================================
% not expressible chart 2 (no-loop example)
%========================================== 
\matrix[anchor=north,row sep=0.8cm,column sep=0.924cm,ampersand replacement=\&,
        every node/.style={draw,very thick,circle,minimum width=2.5pt,fill,inner sep=0pt,outer sep=2pt}] at (11,0) {
                   \& \node(C-21-0){};               \&
  \\
                   \& \node[opacity=0](helper-2-C21){}; \&                  
  \\
  \node(C-21-1){}; \& \node[opacity=0](helper-2-C21){}; \&     \node(C-21-2){};
  \\
};
\draw[<-,thick,chocolate,>=latex](C-21-0) -- ++ (90:0.4cm);

%-------------
% C_0 outgoing
%-------------
%\path (C-21-0) ++ (0.3cm,0.15cm) node{${\averti{0}}$};  
\draw[->,bend right,distance=0.6cm] (C-21-0) to node[left,xshift=0.2ex]{${\scriptstyle a_1}$} (C-21-1); 
\draw[->,bend left,distance=0.6cm,] (C-21-0) to node[right,xshift=-0.2ex]{${\scriptstyle a_2}$} (C-21-2);

%-------------
% C_1 outgoing
%-------------
% \path (C-21-1) ++ (-0.3cm,0.25cm) node{${\averti{1}}$};  
\draw[->,bend right,distance=0.6cm] (C-21-1) to node[left,xshift=0.3ex,pos=0.55]{${\scriptstyle b_1}$} (C-21-0); 
\draw[->,bend left,distance=0.6cm]  (C-21-1) to node[above,yshift=-0.325ex]{${\scriptstyle b_2}$} (C-21-2); 

%-------------
% C_2 outgoing
%-------------
% \path (C-21-2) ++ (0.3cm,0.25cm) node{${\averti{2}}$};  
\draw[->,bend left,distance=0.6cm,shorten <= 9pt] (C-21-2) to node[right,xshift=-0.325ex,pos=0.55]{${\scriptstyle c_1}$} (C-21-0); 
\draw[->,bend left,distance=0.6cm]  (C-21-2) to node[above,yshift=-0.2ex]{${\scriptstyle c_2}$} (C-21-1); 


% \path (C-21-0) ++ (0cm,-2.85cm) node{\scalebox{1.15}{\parbox{\widthof{\hspace*{\fill}\rotatebox{90}{$\notbisim$}\hspace*{\fill}\mbox{}}}
%                                                             {\hspace*{\fill}\rotatebox{90}{$\notbisim$}\hspace*{\fill}\mbox{}
%                                                              \\[-0.25ex]%
%                                                              $\procint{0}$}}};

% \path (C-11-0) -- (C-21-0) node[pos=0.575](helper-3){};
% \path (helper-3) ++ (0cm,-3.05cm) node{not $\procint{\cdot}$\nb-expressible};
% \path (helper-3) ++ (0cm,-3.7cm) node{not $\procint{\cdot}$\nb-expressible modulo $\sbisim$};


\end{tikzpicture}

==> figs/pipeline-1.tex <==
%\begin{flushleft}
  \begin{tikzpicture}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{outerscope}
    \pgfdeclarelayer{innerscope}
    \pgfdeclarelayer{graph}
    \pgfdeclarelayer{boundingbox}
    \pgfdeclarelayer{caption}
    \pgfsetlayers{boundingbox,caption,background,outerscope,innerscope,graph}
    %
    %
    \input{figs/L0-syntax-tree-0.tex}
    \input{figs/L0-syntax-tree-2.tex}
    \input{figs/L0-syntax-tree-5.tex}
    \input{figs/L0-lhotg-1.tex}
    \input{figs/L0-lhotg-3a.tex}
    \input{figs/L0-lhotg-4a.tex}
  \end{tikzpicture}
%\end{flushleft}

==> figs/pipeline-2.tex <==
%\begin{flushleft
  \begin{tikzpicture}
    \pgfdeclarelayer{background}
    \pgfdeclarelayer{outerscope}
    \pgfdeclarelayer{innerscope}
    \pgfdeclarelayer{graph}
    \pgfdeclarelayer{boundingbox}
    \pgfdeclarelayer{caption}
    \pgfsetlayers{boundingbox,caption,background,outerscope,innerscope,graph}
    %
    % \input{figs/L0-lhotg-4a.tex}
    \input{figs/L0-lhotg-4.tex}      
    \input{figs/L0-lhotg-3.tex}
    \input{figs/L0-ltg-1.tex}
    \input{figs/L0-ltg-2.tex}
    \input{figs/L0-lnfa-2.tex}
    \input{figs/L0-ldfa.tex}
  \end{tikzpicture}
%\end{flushleft}
